Neural Polar Decoders for Deletion Channels

This paper introduces a neural polar decoder (NPD) for deletion channels with a constant deletion rate. Existing polar decoders for deletion channels exhibit high computational complexity of $O(N^4)$, where $N$ is the block length. This limits the application of polar codes for deletion channels to short-to-moderate block lengths. In this work, we demonstrate that employing NPDs for deletion channels can reduce the computational complexity. First, we extend the architecture of the NPD to support deletion channels. Specifically, the NPD architecture consists of four neural networks (NNs), each replicating fundamental successive cancellation (SC) decoder operations. To support deletion channels, we change the architecture of only one. The computational complexity of the NPD is $O(AN\log N)$, where the parameter $A$ represents a computational budget determined by the user and is independent of the channel. We evaluate the new extended NPD for deletion channels with deletion rates $\delta\in\{0.01, 0.1\}$ and we verify the NPD with the ground truth given by the trellis decoder by Tal et al. We further show that due to the reduced complexity of the NPD, we are able to incorporate list decoding and further improve performance. We believe that the extended NPD presented here could have applications in future technologies like DNA storage.

==> figures/plots/c-uiid-mi-del-rate.tex <==
\begin{tikzpicture}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.94in,
height=2.76in,
%axis line style={white},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle d\)},
xmajorgrids,
xmode=log,
log basis x={2},
%xmin=0.0, xmax=0.2,
xtick style={color=dimgray85},
xticklabel style={
    color=dimgray85, 
    /pgf/number format/.cd, 
    fixed, 
    precision=2,
    set thousands separator={},
    /pgfplots/log number format basis/.code={\pgfmathparse{10^\pgfmathprintnumber{#1}}}
},
xtick={0.01, 0.05, 0.1, 0.2, 0.5},
xticklabels={0.01, 0.05, 0.1, 0.2, 0.5},
% xticklabel style={color=dimgray85, /pgf/number format/.cd, fixed},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Information rate},
ymajorgrids,
ymin=0.0, ymax=1.0,
% ymode=log,
ymajorticks=true,
% ytick style={color=dimgray85},
legend cell align={left},
legend style={at={(.05,.05)}, anchor=south west, nodes={scale=0.85, transform shape}},
]
\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
table {%	
0.01 	0.937170830280866
0.05   0.7425468436742877
0.1    	 0.5603768718504991
0.15	0.4252824538879956
0.2 	 0.32278065410582457
0.25	0.2409085501988796
0.3 	0.1797975736710078
0.35   0.13297737669792264
0.4		0.0971897698371128
0.45  0.0720237796220412
0.5    0.052244308623127456
};
\addlegendentry{NPD};
\addplot [solid, black, mark=triangle, mark size=2, mark options={solid}]
table {%
0.01   0.945  
0.05  0.747173  
0.10  0.589036  
0.15  0.468624  
0.20  0.372702  
0.25  0.294883  
0.30  0.231322  
0.35  0.179401  
0.40  0.137187  
0.45  0.10316   
0.50  0.076071  
};
\addlegendentry{$\sC_\mathsf{uiid}$ UB \cite{perniceMutualInformationUpper2024}};

\addplot [solid, black, mark=triangle, mark size=2, mark options={solid, rotate=180}]
table {%
0.01	   0.93212
0.05	0.7136030428840439
0.1	    0.5310044064107188
0.15	0.3901596952835995
0.2	    0.2780719051126377
0.25	0.18872187554086717
0.3	    0.1187091007693073
0.35	0.06593194462450891
0.4	    0.02904940554533142
0.45	0.007225546012191719
0.5	    0.0
};
\addlegendentry{$\sC_\mathsf{uiid}$  LB $1-h(d)$};

\end{axis}

\end{tikzpicture}


==> figures/plots/capacity-mi-del-rate.tex <==
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.94in,
height=2.76in,
%axis line style={white},
% log basis y={10},
%tick align=outside,
%tick pos=left,
xmode=log,
log basis x={2},
%xmin=0.0, xmax=0.2,
xtick style={color=dimgray85},
xticklabel style={
    color=dimgray85, 
    /pgf/number format/.cd, 
    fixed, 
    precision=2,
    set thousands separator={},
    /pgfplots/log number format basis/.code={\pgfmathparse{10^\pgfmathprintnumber{#1}}}
},
xtick={0.01, 0.05, 0.1, 0.2, 0.5},
xticklabels={0.01, 0.05, 0.1, 0.2, 0.5},
xlabel=\textcolor{dimgray85}{\(\displaystyle d\)},
xmajorgrids,
% xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
%xmin=0.0, xmax=0.2,
%  xtick style={color=dimgray85},
% xticklabel style={color=dimgray85, /pgf/number format/.cd, fixed},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Information rate},
ymajorgrids,
ymin=0.0, ymax=1.0,
% ymode=log,
ymajorticks=true,
% ytick style={color=dimgray85},
legend cell align={left},
legend style={at={(.05,.05)}, anchor=south west, nodes={scale=0.85, transform shape}},]
\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
table {%	
	0.01 	0.937170830280866
	0.05   0.7425468436742877
	0.1    	 0.5603768718504991
	0.15	0.4252824538879956
	0.2 	 0.32278065410582457
	0.25	0.2409085501988796
	0.3 	0.1797975736710078
	0.35   0.13297737669792264
	0.4		0.0971897698371128
	0.45  0.0720237796220412
	0.5    0.052244308623127456
};
\addlegendentry{NPD iid};
\addplot [dashed, midnightblue, mark=*, mark size=2, mark options={solid}]
table {%	
0.01	0.937170830280866
0.05	0.752655148843216
0.1    	 0.57
0.2 	0.3668
0.3 	0.2545
0.4     0.173
0.5		0.1257
};
\addlegendentry{NPD optimized};


\addplot [solid, black, mark=triangle, mark size=2, mark options={solid}]
table {%
0.01 	0.945   
0.05	0.816
0.1	    0.68
%0.15	
0.2	    0.49
%0.25	
0.3	    0.36
%0.35	
0.4	    0.28
%0.45	
0.5	    0.215
};
\addlegendentry{$\sC$  UB \cite{rahmatiUpperBoundsCapacity2015}};
\addplot [solid, black, mark=triangle, mark size=2, mark options={solid, rotate=180}]
table {%
	0.01 0.922
	0.05 0.728 
	0.1 0.5681
	0.15 0.4501
	0.2 0.3611
	0.25 0.2929
	0.3 0.2399 
	0.35 0.1978
	0.4 0.1642
	0.45 0.1370 
	0.5 0.1145 
};
\addlegendentry{$\sC$ LB \cite{castiglioneTrellisBasedLower2015}};
\end{axis}

\end{tikzpicture}


==> figures/plots/dna-storage-multiple-strands.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
% \begin{axis}[
% % axis background/.style={fill=gainsboro229},
% width=3.875in,
% height=3.45in,
% %axis line style={white},
% % log basis y={10},
% %tick align=outside,
% %tick pos=left,
% x grid style={gainsboro229},
% xlabel=\textcolor{dimgray85}{Log Block length},
% xmajorgrids,
% %xmin=0.0, xmax=0.2,
% % xtick style={color=dimgray85},
% xticklabel style={color=dimgray85},
% xmode=log,
% log basis x={2},
% y grid style={gainsboro229},
% ylabel=\textcolor{dimgray85}{BER},
% ymajorgrids,
% %ymode=log,  
% %log basis y={10},
% ymin=0.01,
% ymax=0.02,
% %ymajorticks=true,
% 	xtick={256,512,1024,2048,4096,8192,16384,32768,65536,131072,262144,524288}, % align ticks with the other axis
% 		xticklabels={8,9,10,11,12,13,14,15,16,17,18,19}, % align ticks with the other axis
% %ytick={2e-2, 5e-2, 7e-2, 1e-1,1.5e-1, 2e-1, 2.5e-1}, % optional: specify specific y-ticks
% log ticks with fixed point, % Show mantissa and exponent, not log values
% %scaled y ticks=manual:{}
% 		% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
% 	yminorgrids=false,  % (optional, in case you have minor grids)
% yminorticks=false,
% ytick style={draw=none},
% % ytick style={color=dimgray85},
% %legend cell align={left},
% % legend style={at={(-.15,0.1)}, anchor=east, nodes={scale=0.85, transform shape}},
% ]
% \addplot [solid, darkviolet, mark=*, mark size=1, mark options={solid}]
% table {%	
% 256	0.012794
% 512 	0.013184
% 1024  0.012072
% 2048 0.017341
% 4096 0.018492
% 8192  0.01479
% };
% \addplot [only marks, white, mark=*, mark size=0, mark options={solid}]
% table {%	
% 	16384  0.01479
% 	32768  0.01479
% 	65536  0.01479
% 	131072  0.01479
% 	262144  0.01479
% 	524288  0.01479
% };
% %\addlegendentry{SC};
% %\addplot [solid, midnightblue, mark=*, mark size=1, mark options={solid}]
% %table {%	
% %	256	3.4e-02
% %	512  4.100e-02
% %%	1024  0.062000 
% %%	2048 6.410e-02
% %%	4096 7.5e-2
% %%	8192 8e-2
% %};
% %\addlegendentry{SCL 32};
% \end{axis}
\begin{axis}[
width=3.475in,
	height=3.05in,
	xmode=log,
	log basis x={2},
	% axis y line*=right,              % y-axis on right side
	% axis x line=none,                % no x-axis line
	ybar=0pt,                        % bar plot with no offset
	bar width=6pt,                  % width of bars
	ylabel={Information Rate},
	xlabel={Log Block Length},
	ymin=0.6,
	ymax=0.98,
%	ytick={0.01, 0.05, 0.4, 0.6, 0.8, 0.95},
	xtick={256,512,1024,2048,4096,8192,16384,32768,65536,131072,262144,524288}, % align ticks with the other axis
	xticklabels={8,9,10,11,12,13,14,15,16,17,18,19},
	% xticklabels={},                 % don't show x labels again
%	enlarge x limits=0.25,          % some space on left and right
	legend style={at={(1.05,0.12)}, anchor=west, nodes={scale=0.85, transform shape}},
	]
	
	% Information Rate bars
	\addplot+[fill=darkblue, fill opacity=0.25, draw=black, line width=0.25pt] coordinates {
		(256,0.948945)
		(512,0.948945)
		(1024,0.948945)
		(2048,0.948945)
		(4096,0.948945)
		(8192, 0.948945)		
		(16384, 0.948945)
		(32768, 0.948945)
		(65536, 0.948945)
		(131072, 0.948945)
		(262144, 0.948945)
		(524288, 0.948945)
	};
\addlegendentry{MI};
	\addplot+[fill=darkmagenta, fill opacity=0.25, draw=black, line width=0.25pt] coordinates {
	(256,0.636719)
	(512,0.687969)
	(1024,0.736797)
	(2048,0.762207)
	(4096,0.809316)
	(8192, 0.835811)
	(16384, 0.856995)
	(32768, 0.876230)
	(65539, 0.8865)
	(131072, 0.900126)
	(262144, 0.905945)
	(524288, 0.91245)
};
\addlegendentry{Code rate};
\end{axis}

%\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
%table {%	
	%	256	0.64
	%	512 0.681641
	%   1024 0.749023
	%   2048 0.773926
	%   4096 0.818838
	%};
%\addlegendentry{Rate};
\end{tikzpicture}


==> figures/plots/dna-storage-traces-ppt.tex <==
\begin{tikzpicture}

	\begin{axis}[
		% axis background/.style={fill=gainsboro229},
width=2.94in,
height=2.56in,
		%axis line style={white},
		% log basis y={10},
		%tick align=outside,
		%tick pos=left,
		x grid style={gainsboro229},
		xlabel=\textcolor{dimgray85}{Number of Traces },
		xmajorgrids,
		%xmin=0.0, xmax=0.2,
		% xtick style={color=dimgray85},
		xticklabel style={color=dimgray85},
%		xmode=log,
%		log basis x={2},
		y grid style={gainsboro229},
		ylabel=\textcolor{dimgray85}{FER},
		ymajorgrids,
		ymode=log,  
		log basis y={10},
		%ymajorticks=true,
		xtick={1,2,3,4,5,6,7,8,9,10, 12}, % optional: specify specific x-ticks
		xticklabels={1,2,3,4,5,6,7,8,9,10,$K$}, % optional: specify specific x-ticks
		ytick={2e-2, 5e-2, 7e-2, 1e-1,1.5e-1, 2e-1, 2.5e-1}, % optional: specify specific y-ticks
		log ticks with fixed point, % Show mantissa and exponent, not log values
		ymax=0.1,
		scaled y ticks=manual:{}
		yminorgrids=false,  % (optional, in case you have minor grids)
		yminorticks=false,
		ytick style={draw=none},
		% ytick style={color=dimgray85},
		legend cell align={left},
%		legend style={at={(.15,0.9)}, anchor=north, nodes={scale=0.85, transform shape}},
		legend style={at={(0.81,1.)}, anchor=south, nodes={scale=0.85, transform shape}},
		]
		\addplot [only marks, darkviolet, mark=*, mark size=2, mark options={solid}]
		table {%	
			1	 0.0628
			2 	0.0632
			3   0.0538
			4  0.0594
			5  0.0598
			6  0.058
			7   0.0576
			8  0.0426
			9  0.0406
			10 0.0222
			12 0.059100
		};
		\addlegendentry{NPD SC};
		\addplot [only marks, midnightblue, mark=*, mark size=2, mark options={solid}]
		table {%	
			1   0.03
			2   0.0278
			3   0.0234
			4  0.0326
			5  0.0462
			6  0.0488
			7   0.0552
			8   0.0444
			9   0.0386
			10 0.0238
			12 0.039000
		};
		\addlegendentry{NPD SCL 8};
%		\addplot [solid, midnightblue, mark=*, mark size=1, mark options={solid}]
%		table {%	
%			256	3.4e-02
%			512  4.100e-02
%			%	1024  0.062000 
%			%	2048 6.410e-02
%			%	4096 7.5e-2
%			%	8192 8e-2
%		};
%		\addlegendentry{SCL 32};
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.56in,
		axis y line*=right,              % y-axis on right side
		axis x line=none,                % no x-axis line
		ybar=0pt,                        % bar plot with no offset
		bar width=6pt,                  % width of bars
		ylabel=\textcolor{dimgray85}{Information Rate},
		ymin=0.3,
		ymax=1.05,
%				ymajorgrids,
		ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
		xtick={1,2,3,4,5,6,7,8,9,10, 12}, % align ticks with the other axis
		xticklabels={},                 % don't show x labels again
		%	enlarge x limits=0.25,          % some space on left and right
		legend style={at={(0.25,1.)}, anchor=south, nodes={scale=0.85, transform shape}},
		]
		
		% Information Rate bars
		\addplot+[fill=darkblue, fill opacity=0.25, draw=black, line width=0.5pt] coordinates {
			(1, 0.71537)
			(2, 0.87341)
			(3,0.94711)
			(4, 0.97637)
			(5, 0.98888)
			(6, 0.99451)
			(7, 0.99716)
			(8, 0.99843)
			(9, 0.99911)
			(10,0.99943)
			(12,0.942693)
		};
			\addlegendentry{$I(X;Y_1,\dots,Y_K)$};
		\addplot+[fill=darkmagenta, fill opacity=0.25, draw=black, line width=0.5pt] coordinates {
			(1, 0.335)
			(2, 0.605)
			(3,0.746)
			(4, 0.878)
			(5, 0.921)
			(6, 0.9686)
			(7, 0.9849)
			(8, 0.9963)
			(9, 1.)
			(10,1.)
			(12,0.64)
		};
					\addlegendentry{Code rate};
	\end{axis}
	
	%\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
	%table {%	
		%	256	0.64
		%	512 0.681641
		%   1024 0.749023
		%   2048 0.773926
		%   4096 0.818838
		%};
	%\addlegendentry{Rate};
\end{tikzpicture}


==> figures/plots/dna-storage-traces.tex <==
\begin{tikzpicture}

	\begin{axis}[
		% axis background/.style={fill=gainsboro229},
width=2.94in,
height=2.76in,
		%axis line style={white},
		% log basis y={10},
		%tick align=outside,
		%tick pos=left,
		x grid style={gainsboro229},
		xlabel=\textcolor{dimgray85}{Number of Traces },
		xmajorgrids,
		%xmin=0.0, xmax=0.2,
		% xtick style={color=dimgray85},
		xticklabel style={color=dimgray85},
%		xmode=log,
%		log basis x={2},
		y grid style={gainsboro229},
		ylabel=\textcolor{dimgray85}{FER},
		ymajorgrids,
		ymode=log,  
		log basis y={10},
		%ymajorticks=true,
		xtick={1,2,3,4,5,6,7,8,9,10, 12}, % optional: specify specific x-ticks
		xticklabels={1,2,3,4,5,6,7,8,9,10,$K$}, % optional: specify specific x-ticks
		ytick={2e-2, 5e-2, 7e-2, 1e-1,1.5e-1, 2e-1, 2.5e-1}, % optional: specify specific y-ticks
		log ticks with fixed point, % Show mantissa and exponent, not log values
		ymax=0.1,
		scaled y ticks=manual:{}
		yminorgrids=false,  % (optional, in case you have minor grids)
		yminorticks=false,
		ytick style={draw=none},
		% ytick style={color=dimgray85},
		legend cell align={left},
%		legend style={at={(.15,0.9)}, anchor=north, nodes={scale=0.85, transform shape}},
		legend style={at={(-0.175,0.1)}, anchor=east, nodes={scale=0.85, transform shape}},
		]
		\addplot [only marks, darkviolet, mark=*, mark size=2, mark options={solid}]
		table {%	
			1	 0.0628
			2 	0.0632
			3   0.0538
			4  0.0594
			5  0.0598
			6  0.058
			7   0.0576
			8  0.0426
			9  0.0406
			10 0.0222
			12 0.059100
		};
		\addlegendentry{NPD SC};
		\addplot [only marks, midnightblue, mark=*, mark size=2, mark options={solid}]
		table {%	
			1   0.03
			2   0.0278
			3   0.0234
			4  0.0326
			5  0.0462
			6  0.0488
			7   0.0552
			8   0.0444
			9   0.0386
			10 0.0238
			12 0.039000
		};
		\addlegendentry{NPD SCL 8};
%		\addplot [solid, midnightblue, mark=*, mark size=1, mark options={solid}]
%		table {%	
%			256	3.4e-02
%			512  4.100e-02
%			%	1024  0.062000 
%			%	2048 6.410e-02
%			%	4096 7.5e-2
%			%	8192 8e-2
%		};
%		\addlegendentry{SCL 32};
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.76in,
		axis y line*=right,              % y-axis on right side
		axis x line=none,                % no x-axis line
		ybar=0pt,                        % bar plot with no offset
		bar width=6pt,                  % width of bars
		ylabel=\textcolor{dimgray85}{Information Rate},
		ymin=0.3,
		ymax=1.05,
%				ymajorgrids,
		ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
		xtick={1,2,3,4,5,6,7,8,9,10, 12}, % align ticks with the other axis
		xticklabels={},                 % don't show x labels again
		%	enlarge x limits=0.25,          % some space on left and right
		legend style={at={(1.15,0.1)}, anchor=west, nodes={scale=0.85, transform shape}},
		]
		
		% Information Rate bars
		\addplot+[fill=darkblue, fill opacity=0.25, draw=black, line width=0.5pt] coordinates {
			(1, 0.71537)
			(2, 0.87341)
			(3,0.94711)
			(4, 0.97637)
			(5, 0.98888)
			(6, 0.99451)
			(7, 0.99716)
			(8, 0.99843)
			(9, 0.99911)
			(10,0.99943)
			(12,0.942693)
		};
			\addlegendentry{MI};
		\addplot+[fill=darkmagenta, fill opacity=0.25, draw=black, line width=0.5pt] coordinates {
			(1, 0.335)
			(2, 0.605)
			(3,0.746)
			(4, 0.878)
			(5, 0.921)
			(6, 0.9686)
			(7, 0.9849)
			(8, 0.9963)
			(9, 1.)
			(10,1.)
			(12,0.64)
		};
					\addlegendentry{Code rate};
	\end{axis}
	
	%\addplot [dashed, darkviolet, mark=*, mark size=1, mark options={solid}]
	%table {%	
		%	256	0.64
		%	512 0.681641
		%   1024 0.749023
		%   2048 0.773926
		%   4096 0.818838
		%};
	%\addlegendentry{Rate};
\end{tikzpicture}


==> figures/plots/nanopore_compare.tex <==
    \begin{tikzpicture}
	\definecolor{chocolate2267451}{RGB}{226,74,51}
	\definecolor{dimgray85}{RGB}{85,85,85}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{darkblue}{RGB}{0, 0, 139}
	\definecolor{darkred}{RGB}{139, 0, 0}
	\definecolor{darkgreen}{RGB}{0, 100, 0}
	\definecolor{darkgray}{RGB}{169, 169, 169}
	\definecolor{midnightblue}{RGB}{25, 25, 112}
	\definecolor{darkslategray}{RGB}{47, 79, 79}
	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
	\definecolor{darkviolet}{RGB}{148, 0, 211}
	\definecolor{darkorange}{RGB}{255, 140, 0}
	\definecolor{darkmagenta}{RGB}{139, 0, 139}
    \begin{axis}[
        width=3.04in,
        height=2.76in,
        ybar=4pt,
        bar width=15pt,
        ylabel=\textcolor{dimgray85}{FER},
        ymin=0,
		yticklabels={},
        xtick=data,
        xticklabel style={rotate=45, anchor=east, font=\small},
        xticklabels={NPD, DNAformer, Iterative, BMA Lookahead, Divider BMA, VS},
        nodes near coords={
            \pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}\% % Show percentage
        },
		nodes near coords align={vertical},
		nodes near coords style={text=dimgray85, font=\footnotesize},
		% nodes near coords font=\footnotesize,
		every axis/.append style={
            label style={text=dimgray85},
            tick label style={text=dimgray85}},
        ]
        \addplot[
            thick,
            color=darkgreen,
            fill=darkgreen,
            ] coordinates {
                (1, 14.94)
                (2, 14.58)
                (3, 16.72)
                (4, 31.44)
                (5, 91.36)
                (6, 94.35)
            };
    \end{axis}
	\end{tikzpicture}


==> figures/plots/nanopore_dec_err_best.tex <==
    \begin{tikzpicture}
	\definecolor{chocolate2267451}{RGB}{226,74,51}
	\definecolor{dimgray85}{RGB}{85,85,85}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{darkblue}{RGB}{0, 0, 139}
	\definecolor{darkred}{RGB}{139, 0, 0}
	\definecolor{darkgreen}{RGB}{0, 100, 0}
	\definecolor{darkgray}{RGB}{169, 169, 169}
	\definecolor{midnightblue}{RGB}{25, 25, 112}
	\definecolor{darkslategray}{RGB}{47, 79, 79}
	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
	\definecolor{darkviolet}{RGB}{148, 0, 211}
	\definecolor{darkorange}{RGB}{255, 140, 0}
	\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
		width=2.94in,
		height=2.76in,
%		xtick=data,
		ylabel=\textcolor{dimgray85}{BER},
		xlabel=\textcolor{dimgray85}{Code Rate (bits/base)},
		grid=major,
    log ticks with fixed point,
        ytick={0.005,0.01, 0.05, 0.1},
		xmax=2,
		ymode=log,		
		log basis y={10}, % optional: log base (default is 10)
		legend pos=north west,
		]
\addplot[
thick,
color=darkgreen,
mark=*,
] coordinates {
	(1.5, 0.0055)
	(1.6, 0.00753)
	(1.7, 0.0094)
	(1.8, 0.0149)
	(1.89, 0.0225)
	(2, 0.0626)
	
};
\addlegendentry{$L=1$}
\addplot[
thick,
color=midnightblue,
mark=*,
] coordinates {
    (1.5, 0.0034)
    (1.6, 0.0051)
	(1.7, 0.0064)
	(1.8, 0.012)
	(1.89, 0.019)
	(2, 0.068)

};
\addlegendentry{$L=8$}

		\end{axis}
	\end{tikzpicture}


==> figures/plots/nanopore_dec_err_multiple_strands_best.tex <==
    \begin{tikzpicture}
	\definecolor{chocolate2267451}{RGB}{226,74,51}
	\definecolor{dimgray85}{RGB}{85,85,85}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{darkblue}{RGB}{0, 0, 139}
	\definecolor{darkred}{RGB}{139, 0, 0}
	\definecolor{darkgreen}{RGB}{0, 100, 0}
	\definecolor{darkgray}{RGB}{169, 169, 169}
	\definecolor{midnightblue}{RGB}{25, 25, 112}
	\definecolor{darkslategray}{RGB}{47, 79, 79}
	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
	\definecolor{darkviolet}{RGB}{148, 0, 211}
	\definecolor{darkorange}{RGB}{255, 140, 0}
	\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
		width=3.3in,
		height=2.76in,
		ybar=0pt,                        % bar plot with no offset
		bar width=6pt,   
%		xtick=data,
		ylabel=\textcolor{dimgray85}{Information Rate},
		xlabel=\textcolor{dimgray85}{Log Block Length},
		xtick={8,9,10,11,12,13,14,15,16,17,18,19}, % optional: specify specific x-ticks
		xticklabels={8,9,10,11,12,13,14,15,16,17,18,19},
		grid=major,
    % log ticks with fixed point,
        % ytick={0.005,0.01, 0.05, 0.1},
		% xmax=2,
		% xmode=log,		
		% log basis x={2}, % optional: log base (default is 10)
		legend style={at={(1.05,0.12)}, anchor=west, nodes={scale=0.85, transform shape}},
		]

\addplot+[fill=darkblue, fill opacity=0.25, draw=black, line width=0.25pt] coordinates {
	(8,0.9542)
	(9,0.9542)
	(10,0.9542)
	(11,0.9542)
	(12,0.9542)
	(13,0.9542)
	(14,0.9542)
	(15,0.9542)
	(16,0.9542)
	(17,0.9542)
	(18,0.9542)
	(19,0.9542)
	};
\addlegendentry{MI};
\addplot[fill=darkmagenta, fill opacity=0.25, draw=black, line width=0.25pt
] coordinates {
    (8, 0.58182)
	(9, 0.6386)
	(10, 0.69318)
	(11, 0.740909)
	(12, 0.772500)
	(13, 0.8001)
	(14, 0.827327)
	(15, 0.8451)
	(16, 0.866317)
	(17, 0.888352)
	(18, 0.905957)
	(19, 0.908407)
};
\addlegendentry{Code rate};
		\end{axis}
	\end{tikzpicture}


==> figures/plots/nanopore_dec_err_per_trace.tex <==
\begin{tikzpicture}

	\begin{axis}[
		width=2.94in,
		height=2.76in,
%		xtick=data,
		ylabel=\textcolor{dimgray85}{BER},
		xlabel=\textcolor{dimgray85}{Number of traces},
		grid=major,
	    log ticks with fixed point,
        ytick={0.0001,0.0005, 0.001, 0.005,0.01, 0.05, 0.1, 0.25, 0.5},
		xtick={1,2,3,4,5,6,7,8,9,10},
		ymode=log,		
		log basis y={10}, % optional: log base (default is 10)
		% legend pos=north east,
		legend style={
			at={(0.5,1.05)},
			anchor=south,
			font=\small,
			cells={align=left},
			legend columns=3
		},
		]
\addplot[
thick,
color=darkblue,
mark=*, mark size=1.5,
] coordinates {
	(1, 0.484486816)
	(2, 0.470015908)
	(3, 0.424739544)
	(4, 0.361684999)
	(5, 0.305880908)
	(6, 0.250961817)
	(7, 0.207204545)
	(8, 0.178471363)
	(9, 0.141383181)
	(10,0.124162272)
};
 coordinates {
	(1, 0.484486816)
	(2, 0.470015908)
	(3, 0.424739544)
	(4, 0.361684999)
	(5, 0.305880908)
	(6, 0.250961817)
	(7, 0.207204545)
	(8, 0.178471363)
	(9, 0.141383181)
	(10,0.124162272)
};
\addlegendentry{$R=2.0$}
\addplot[
thick,
color=darkred,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.46931)
	(2,  0.39333)
	(3,  0.28454)
	(4,  0.19226)
	(5,  0.12757)
	(6,  0.08776)
	(7,  0.06417)
	(8,  0.04360)
	(9,  0.03438)
	(10, 0.02557)
};
\addlegendentry{$R=1.9$}
\addplot[
thick,
color=darkgreen,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.454147474)
	(2,  0.336751515)
	(3,  0.201860606)
	(4,  0.11375101)
	(5,  0.063215152)
	(6,  0.036037374)
	(7,  0.024116667)
	(8,  0.015410606)
	(9,  0.010421717)
	(10, 0.008307071)
};
\addlegendentry{$R=1.8$}
\addplot[
thick,
color=darkgray,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.442801069)
	(2,  0.258832085)
	(3,  0.137102138)
	(4,  0.073520855)
	(5,  0.031690909)
	(6,  0.02097647)
	(7,  0.01441123)
	(8,  0.007125134)
	(9,  0.005329946)
	(10, 0.003562567)
};
\addlegendentry{$R=1.7$}

\addplot[
thick,
color=midnightblue,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.382496023)
	(2,  0.202592046)
	(3,  0.087501137)
	(4,  0.038736364)
	(5,  0.018091477)
	(6,  0.011988636)
	(7,  0.004915909)
	(8,  0.002838068)
	(9,  0.002560795)
	(10, 0.001613068)
};
\addlegendentry{$R=1.6$}

\addplot[
thick,
color=darkslategray,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.353618182)
	(2,  0.147026667)
	(3,  0.055612121)
	(4,  0.023360606)
	(5,  0.009283636)
	(6,  0.005202424)
	(7,  0.002360606)
	(8,  0.001258788)
	(9,  0.001270909)
	(10, 0.000668485)
};
\addlegendentry{$R=1.5$}

\addplot[
thick,
color=darkolivegreen,
mark=*, mark size=1.5,
] coordinates {
	(1,  0.330405197)
	(2,  0.11135065)
	(3,  0.035092857)
	(4,  0.012281818)
	(5,  0.005259091)
	(6,  0.002344156)
	(7,  0.001378571)
	(8,  0.000751948)
	(9,  0.000428571)
	(10, 0.000264935)
};
\addlegendentry{$R=1.4$}

% \addplot[
% thick,
% color=darkviolet,
% mark=*, mark size=1.5,
% ] coordinates {
% 	(1,  0.299974126)
% 	(2,  0.072948252)
% 	(3,  0.02114965)
% 	(4,  0.00646993)
% 	(5,  0.003355245)
% 	(6,  0.001229371)
% 	(7,  0.000446154)
% 	(8,  0.00046014)
% 	(9,  0.00041958)
% 	(10, 0.000355245)
% };
% \addlegendentry{$R=1.3$}
% \addplot[
% thick,
% color=darkorange,
% mark=*, mark size=1.5,
% ] coordinates {
% 	(1,  0.28105606)
% 	(2,  0.061313637)
% 	(3,  0.01297197)
% 	(4,  0.003401515)
% 	(5,  0.001840909)
% 	(6,  0.000899242)
% 	(7,  0.000317424)
% 	(8,  0.000190909)
% 	(9,  0.000103788)
% 	(10, 0.0000774242)
% };
% \addlegendentry{$R=1.2$}
% \addplot[
% thick,
% color=darkmagenta,
% mark=*, mark size=1.5,
% ] coordinates {
% 	(1,  0.20769752)
% 	(2,  0.036428099)
% 	(3,  0.006627273)
% 	(4,  0.001566942)
% 	(5,  0.000702479)
% 	(6,  0.000305785)
% 	(7,  0.00021157)
% 	(8,  0.000191736)
% 	(9,  7.35537E-05)
% 	(10, 3.96694E-05)
% };
% \addlegendentry{$R=1.1$}
% \addplot[
% thick,
% color=teal,
% mark=*, mark size=1.5,
% ] coordinates {
% 	(1,  0.136666363)
% 	(2,  0.020163636)
% 	(3,  0.003790909)
% 	(4,  0.001059091)
% 	(5,  0.000457273)
% 	(6,  9.36364E-05)
% 	(7,  4.18182E-05)
% 	(8,  2.54545E-05)
% 	(9,  1.81818E-05)
% 	(10, 3.09091E-05)
% };
% \addlegendentry{$R=1.0$}
		\end{axis}
	\end{tikzpicture}


==> figures/plots/nanopore_design_n01_best.tex <==
\begin{tikzpicture}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
		width=2.94in,
		height=2.76in,
		ylabel=\textcolor{dimgray85}{BER},
		xlabel=\textcolor{dimgray85}{Sorted Channel Index},
	    grid=major,
		grid style={line width=.2pt, draw=gray!50},
		major grid style={line width=.3pt, draw=gray!50},
		minor tick num=1,
		    xtick={0,128,220,256},
		    ytick={0,0.25,0.5},
%		grid=both,
		]
		\addplot[
	    only marks,
		mark=*,
		mark size=1.5pt,
		color=darkblue,
		] table[x=X, y=Y, col sep=comma] {./figures/plots/sorted_reliabilities_train_n0-1_best.csv};
		
		\addplot[
		thick,
		color=red,
%		domain=0:1000,
		] {0} node[pos=0, anchor=south west] {};
		\draw[darkviolet, thick, dashed] (axis cs:220,0) -- (axis cs:220,\pgfkeysvalueof{/pgfplots/ymax});
		
	\end{axis}
\end{tikzpicture}


==> figures/plots/nanopore_realistic_ber.tex <==
\pgfplotstableread[col sep=tab, header=true]{
lambda	fer_n0_1	fer_n0_2	fer_n0_4	fer_n0_8	fer_n0_16
3	0.119300	0.123700	0.129206	0.123404	0.126121
4	0.068400	0.061100	0.051837	0.036429	0.025085
5	0.040500	0.030100	0.020896	0.010724	0.004664
6	0.025900	0.013900	0.008337	0.004051	0.001441
7	0.015200	0.006500	0.003375	0.001432	0.000677
8	0.010500	0.004000	0.001855	0.000988	0.000349
9	0.006100	0.002100	0.000831	0.000388	0.000262
10	0.003700	0.001200	0.000719	0.000303	0.000140
}\bertable

\begin{tikzpicture}
\begin{axis}[
    width=7.cm,
    height=7.cm,
    xlabel={Poisson Mean $\lambda$},
    ylabel={BER},
    ymode=log,
    grid=major,
    legend style={at={(0.5,1.0)}, anchor=south, legend columns=2},
    legend cell align={left}
]

\addplot+[mark=*, thick, color=darkblue]
    table[x=lambda, y=fer_n0_1] {\bertable};
\addlegendentry{$N_0=1$}

\addplot+[mark=triangle*, thick, color=darkred]
    table[x=lambda, y=fer_n0_2] {\bertable};
\addlegendentry{$N_0=2$}

\addplot+[mark=square*, thick, color=darkgreen]
    table[x=lambda, y=fer_n0_4] {\bertable};
\addlegendentry{$N_0=4$}

\addplot+[mark=diamond*, thick, color=violet]
    table[x=lambda, y=fer_n0_8] {\bertable};
\addlegendentry{$N_0=8$}

\addplot+[mark=pentagon*, thick, color=darkorange]
    table[x=lambda, y=fer_n0_16] {\bertable};
\addlegendentry{$N_0=16$}

\end{axis}
\end{tikzpicture}

==> figures/plots/nanopore_realistic_fer.tex <==
\pgfplotstableread[col sep=tab, header=true]{
lambda	fer_n0_1	fer_n0_2	fer_n0_4	fer_n0_8	fer_n0_16
3	0.3447	0.3891	0.4416	0.4854	1.0000
4	0.2250	0.2100	0.2197	0.2018	0.1676
5	0.1307	0.1231	0.0982	0.0745	0.0419
6	0.0800	0.0600	0.0452	0.0297	0.0131
7	0.0565	0.0315	0.0196	0.0121	0.0059
8	0.0308 	0.0203	0.0097	0.0078	0.0037
9	0.0255	0.0108	0.0051	0.0037	0.0026
10	0.0183	0.0069	0.0037	0.0022	0.0017
}\fertable

\begin{tikzpicture}
\begin{axis}[
    width=7.cm,
    height=7.cm,
    xlabel={Poisson Mean $\lambda$},
    ylabel={FER},
    ymode=log,
    grid=major,
    legend style={at={(0.5,1.0)}, anchor=south, legend columns=2},
    legend cell align={left}
]

\addplot+[mark=*, thick, color=darkblue]
    table[x=lambda, y=fer_n0_1] {\fertable};
\addlegendentry{$N_0=1$}

\addplot+[mark=triangle*, thick, color=darkred]
    table[x=lambda, y=fer_n0_2] {\fertable};
\addlegendentry{$N_0=2$}

\addplot+[mark=square*, thick, color=darkgreen]
    table[x=lambda, y=fer_n0_4] {\fertable};
\addlegendentry{$N_0=4$}

\addplot+[mark=diamond*, thick, color=violet]
    table[x=lambda, y=fer_n0_8] {\fertable};
\addlegendentry{$N_0=8$}

\addplot+[mark=pentagon*, thick, color=darkorange]
    table[x=lambda, y=fer_n0_16] {\fertable};
\addlegendentry{$N_0=16$}

\end{axis}
\end{tikzpicture}

==> figures/plots/nanopore_trace_dist_n01_best.tex <==
    \begin{tikzpicture}
	\definecolor{chocolate2267451}{RGB}{226,74,51}
	\definecolor{dimgray85}{RGB}{85,85,85}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{darkblue}{RGB}{0, 0, 139}
	\definecolor{darkred}{RGB}{139, 0, 0}
	\definecolor{darkgreen}{RGB}{0, 100, 0}
	\definecolor{darkgray}{RGB}{169, 169, 169}
	\definecolor{midnightblue}{RGB}{25, 25, 112}
	\definecolor{darkslategray}{RGB}{47, 79, 79}
	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
	\definecolor{darkviolet}{RGB}{148, 0, 211}
	\definecolor{darkorange}{RGB}{255, 140, 0}
	\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
		width=2.94in,
		height=2.76in,
		ybar=2pt,
		bar width=2pt,
%		xtick=data,
		ylabel=\textcolor{dimgray85}{Count},
		xlabel=\textcolor{dimgray85}{Traces},
		ymin=0,
		]
			\addplot table[x=Category, y=Count, col sep=comma] {./figures/plots/traces_counts_n0-1_info-bits-220_best.csv};
		\end{axis}
	\end{tikzpicture}


==> figures/plots/npd-complexity.tex <==

    \begin{tikzpicture}
    	\definecolor{chocolate2267451}{RGB}{226,74,51}
    	\definecolor{dimgray85}{RGB}{85,85,85}
    	\definecolor{gainsboro229}{RGB}{229,229,229}
    	\definecolor{darkblue}{RGB}{0, 0, 139}
    	\definecolor{darkred}{RGB}{139, 0, 0}
    	\definecolor{darkgreen}{RGB}{0, 100, 0}
    	\definecolor{darkgray}{RGB}{169, 169, 169}
    	\definecolor{midnightblue}{RGB}{25, 25, 112}
    	\definecolor{darkslategray}{RGB}{47, 79, 79}
    	\definecolor{darkolivegreen}{RGB}{85, 107, 47}
    	\definecolor{darkviolet}{RGB}{148, 0, 211}
    	\definecolor{darkorange}{RGB}{255, 140, 0}
    	\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
width=2.94in,
height=2.76in,
		xlabel=\textcolor{dimgray85}{$\log_2 N$},
		ylabel=\textcolor{dimgray85}{Decoder speed (blocks/sec)},
%    ylabel={Decoder speed (blocks/sec)},
ylabel style={
	at={(axis description cs:-0.01,0.5)}, % adjust the -0.1 value
	anchor=south
},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
%		ytick={0},
		yticklabels={},
		ybar=2pt,
		bar width=10pt,
		% ymode=log,
		% ymin=0.1,
		ymax=3750,
		legend pos=north east,
		legend style={font=\small},
		% ymin=0,
		enlarge x limits=0.12,
		% axis y line=none,
		y tick label style={rotate=90},
		every node near coord/.append style={font=\small, rotate=90, anchor=west}, % Style for value labels
		nodes near coords={\pgfmathprintnumber[fixed, precision=3]{\pgfplotspointmeta}}, % Formats text to 2 decimal places
		% Show values above bars
		nodes near coords align={vertical},
		]
		\addplot+ [bar shift=0pt] coordinates {(5, 30.16) (6, 10.74) (7, 2.67) (8, 0.92) (9, 0.16)};
		\addplot+ [bar shift=-12pt] coordinates {(5, 8.39) (6, 1.83) (7, 0.26) (8, 0.02) (9, 0.001)};
		\addplot+ [bar shift=12pt] coordinates {(5, 2907) (6, 1470) (7, 757) (8, 367) (9, 185)};
		\legend{SCT $\delta=0.01$, SCT $\delta=0.1$, NPD}
	\end{axis}
\end{tikzpicture}


==> figures/plots/npd-del-sc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
width=2.94in,
height=2.76in,
		xlabel=\textcolor{dimgray85}{$\log_2 N$},
%		ylabel=\textcolor{dimgray85}{Rate},
%		ylabel style={
%			at={(axis description cs:1.0,1.05)},
%			rotate=270, % adjust the -0.1 value
%			anchor=south
%		},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		% ymode=log,
		% ymin=0.1,
		ybar=2pt,
		bar width=10pt,
		ymax=1.0,
		legend pos=north east,
		legend style={font=\small},
		% ymin=0,
		% enlarge x limits=0.12,
		% axis y line=none,
		axis y line*=right,
		yticklabels={},
		% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
%		y tick label style={rotate=90},
		every node near coord/.append style={font=\small, rotate=90, anchor=west}, % Style for value labels
		nodes near coords={\pgfmathprintnumber[fixed, precision=3]{\pgfplotspointmeta}}, % Formats text to 2 decimal places
		% Show values above bars
		nodes near coords align={vertical},
		]
		\addplot+[opacity=0.5] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		\addplot+[opacity=0.5] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		% \legend{$\delta=0.01$,  $\delta=0.1$}
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.76in,
		% xlabel={Code Rate},
		ylabel=\textcolor{dimgray85}{FER},
%		ylabel style={
%			at={(axis description cs:-0.05,1.05)},
%			rotate=270, % adjust the -0.1 value
%			anchor=south
%		},
		% xmin=0.2,
		% xmax=0.8,
		xlabel={}, % Removes the main x-axis label
		xtick=\empty,
		ytick pos=left,
		ymin=0,
		ymax=0.1,
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		legend pos=north east,
		legend style={font=\small}
		]
		\addplot[only marks, mark=*, color=blue, mark options={fill=blue, draw=blue, line width=0.5pt, scale=1}] coordinates {(5, 0.084) (6, 0.088) (7, 0.084) (8, 0.084) (9, 0.079)};
		\addplot[only marks, mark=*, mark options={fill=white, draw=blue, line width=0.5pt, scale=1}] coordinates {(5, 0.06) (6, 0.058) (7, 0.056) (8, 0.057) (9, 0.055)};
		\addplot[only marks, mark=*, color=red, line width=1pt, fill=none] coordinates {(5, 0.085) (6, 0.082) (7, 0.079) (8, 0.082) };
		\addplot[only marks, mark=*, mark options={fill=white, draw=red, line width=0.5pt, scale=1}] coordinates {(5, 0.065) (6, 0.062) (7, 0.059) (8, 0.058) (9, 0.057)};
		% \legend{Polar Cub, NPD}
	\end{axis}
\end{tikzpicture}


==> figures/plots/npd-del-scl-0.01.tex <==
    \begin{tikzpicture}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
	\begin{axis}[
width=2.94in,
height=2.76in,
		% xlabel={Block Length},
		ylabel=\textcolor{dimgray85}{Rate},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		% ymode=log,
		% ymin=0.1,
		ybar=2pt,
		bar width=10pt,
		ymax=0.8,
		% legend pos=north east,
		% legend style={font=\small},
		% ymin=0,
		% enlarge x limits=0.12,
		% axis y line=none,
		axis y line*=right,
		xlabel={}, % Removes the main x-axis label
		xtick=\empty,
		ytick=\empty,
		ytick pos=right,
		% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		y tick label style={rotate=90},
		every node near coord/.append style={font=\small, rotate=90, anchor=west}, % Style for value labels
		nodes near coords={\pgfmathprintnumber[fixed, precision=3]{\pgfplotspointmeta}}, % Formats text to 2 decimal places
		% Show values above bars
		nodes near coords align={vertical},
		]
		\addplot+[opacity=0.35] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		% \legend{$\delta=0.01$,  $\delta=0.1$}
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.76in,
		xlabel=\textcolor{dimgray85}{$\log_2 N$},
		ylabel=\textcolor{dimgray85}{FER},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		ymax=0.1,
		legend style={at={(0.5,1.0)},
			font=\small,
			anchor=south,},
		legend columns=2,
		ytick pos=left,
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		nodes near coords align={vertical},
		]
		\addplot[mark=*, color=black, mark options={fill=black, draw=black, line width=0.5pt, scale=1}] coordinates {(5, 0.084) (6, 0.088) (7, 0.084) (8, 0.084) (9, 0.079)};
		\addplot[mark=*, color=darkblue, mark options={fill=white, draw=darkblue, line width=0.1pt, scale=1}] coordinates {(5, 0.06) (6, 0.058) (7, 0.056) (8, 0.057) (9, 0.055)};
		\addplot[mark=square*, color=darkred, mark options={fill=white, draw=darkred, line width=0.1pt, scale=1}] coordinates {(5, 0.026) (6, 0.025) (7, 0.027) (8, 0.029) (9, 0.0296)};
		\addplot[mark=triangle*, color=darkgreen, mark options={fill=white, draw=darkgreen, line width=0.1pt, scale=1}] coordinates {(5, 0.023) (6, 0.024) (7, 0.0206) (8, 0.024) (9, 0.0233)};
		\addplot[mark=triangle*, color=darkorange, mark options={rotate=180,fill=white, draw=darkorange, line width=0.1pt, scale=1}] coordinates {(5, 0.022) (6, 0.0237) (7, 0.021) (8, 0.023) (9, 0.0229)};
		% \addplot[only marks, mark=*, color=red, line width=1pt, fill=none] coordinates {(5, 0.085) (6, 0.082) (7, 0.079) (8, 0.082) };
		%     \addplot[only marks, mark=*, mark options={fill=white, draw=red, line width=0.5pt, scale=1}] coordinates {(5, 0.065) (6, 0.062) (7, 0.059) (8, 0.058) (9, 0.057)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		\legend{SCT $L=1$, NPD $L=1$, NPD $L=2$,NPD $L=4$,NPD $L=8$,}
	\end{axis}
\end{tikzpicture}

==> figures/plots/npd-del-scl0.1.tex <==
    \begin{tikzpicture}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0, 0, 139}
\definecolor{darkred}{RGB}{139, 0, 0}
\definecolor{darkgreen}{RGB}{0, 100, 0}
\definecolor{darkgray}{RGB}{169, 169, 169}
\definecolor{midnightblue}{RGB}{25, 25, 112}
\definecolor{darkslategray}{RGB}{47, 79, 79}
\definecolor{darkolivegreen}{RGB}{85, 107, 47}
\definecolor{darkviolet}{RGB}{148, 0, 211}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{darkmagenta}{RGB}{139, 0, 139}
\begin{axis}[
width=2.94in,
height=2.76in,
		% xlabel={Block Length},
		ylabel=\textcolor{dimgray85}{Rate},
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		% ymode=log,
		% ymin=0.1,
		ybar=2pt,
		bar width=10pt,
		ymax=0.39,
		% legend pos=north east,
		% legend style={font=\small},
		% ymin=0,
		% enlarge x limits=0.12,
		% axis y line=none,
		axis y line*=right,
		xlabel={}, % Removes the main x-axis label
		xtick=\empty,
		ytick=\empty,
		ytick pos=right,
		% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		y tick label style={rotate=90},
		every node near coord/.append style={font=\small, rotate=90, anchor=west}, % Style for value labels
		nodes near coords={\pgfmathprintnumber[fixed, precision=3]{\pgfplotspointmeta}}, % Formats text to 2 decimal places
		% Show values above bars
		nodes near coords align={vertical},
		]
		\addplot+[opacity=0.0] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		\addplot+[bar shift=-1pt, opacity=0.35] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		% \legend{$\delta=0.01$,  $\delta=0.1$}
	\end{axis}
	\begin{axis}[
width=2.94in,
height=2.76in,
		xlabel=\textcolor{dimgray85}{$\log_2 N$},
		ylabel=\textcolor{dimgray85}{ FER },
		symbolic x coords={5, 6, 7, 8, 9},
		xtick=data,
		ymax=0.1,
		legend style={at={(0.5,1.0)},
			font=\small,
			anchor=south,},
		legend columns=2,
		ytick pos=left,
		yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}, % Fixed precision for ticks
		nodes near coords align={vertical},
		]
		\addplot[mark=*, color=black, mark options={fill=black, draw=black, line width=0.5pt, scale=1}] coordinates {(5, 0.084) (6, 0.088) (7, 0.084) (8, 0.084) (9, 0.079)};
		\addplot[mark=*, color=darkblue, mark options={fill=white, draw=darkblue, line width=0.1pt, scale=1}] coordinates {(5, 0.06) (6, 0.058) (7, 0.056) (8, 0.057) (9, 0.055)};
		\addplot[mark=square*, color=darkred, mark options={fill=white, draw=darkred, line width=0.1pt, scale=1}] coordinates {(5, 0.026) (6, 0.025) (7, 0.027) (8, 0.029) (9, 0.0296)};
		\addplot[mark=triangle*, color=darkgreen, mark options={fill=white, draw=darkgreen, line width=0.1pt, scale=1}] coordinates {(5, 0.023) (6, 0.024) (7, 0.0206) (8, 0.024) (9, 0.0233)};
		\addplot[mark=triangle*, color=darkorange, mark options={rotate=180,fill=white, draw=darkorange, line width=0.1pt, scale=1}] coordinates {(5, 0.022) (6, 0.0237) (7, 0.021) (8, 0.023) (9, 0.0229)};
		% \addplot[only marks, mark=*, color=red, line width=1pt, fill=none] coordinates {(5, 0.085) (6, 0.082) (7, 0.079) (8, 0.082) };
		%     \addplot[only marks, mark=*, mark options={fill=white, draw=red, line width=0.5pt, scale=1}] coordinates {(5, 0.065) (6, 0.062) (7, 0.059) (8, 0.058) (9, 0.057)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.687) (6, 0.703) (7, 0.757) (8, 0.768) (9, 0.775)};
		% \addplot+[opacity=0.5] coordinates {(5, 0.25) (6, 0.31) (7, 0.328) (8, 0.34) (9, 0.351)};
		\legend{SCT $L=1$, NPD $L=1$, NPD $L=2$,NPD $L=4$,NPD $L=8$,}
	\end{axis}
\end{tikzpicture}

==> figures/plots/varyingA-1per.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$d_\mathsf{emb}$},
    ylabel={Mutual Information},
    % ymin=0.8, 
    % ymax=0.6,
    ymajorgrids=true,
    grid style=dashed,
    y label style={color=blue!70!black},
    y tick label style={color=blue!70!black},
    width=7cm,
    height=7cm,
    legend style={at={(0.0,1.0)},anchor=south west},
    legend cell align=left,
    axis y line*=left,
    xtick={16,32,64,128},
]

\addplot[
    color=blue!70!black,
    mark=square,
    thick,
] coordinates {
    (16, 0.9236)
    (32, 0.9329)
    (64, 0.9366)
    (128, 0.9374)
};
\addlegendentry{MI}

\end{axis}

\begin{axis}[
    width=7cm,
    height=7cm,
    ylabel={FER},
    ymin=0.05, ymax=0.3,
    axis y line*=right,
    axis x line=none,
    y label style={color=red!70!black},
    tick label style={color=red!70!black},
    legend style={at={(1.0,1.0)},anchor=south east},
    legend cell align=left,
    xtick={16,32,64,128},
]

\addplot[
    color=red!70!black,
    mark=triangle*,
    thick,
] coordinates {
    (16, 0.101)
    (32, 0.067)
    (64, 0.0525)
    (128, 0.0507)
};
\addlegendentry{FER}
\end{axis}
\end{tikzpicture}

==> figures/plots/varyingA.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$d_\mathsf{emb}$},
    ylabel={Mutual Information},
    ymin=0.4, 
    ymax=0.6,
    ymajorgrids=true,
    grid style=dashed,
    y label style={color=blue!70!black},
    y tick label style={color=blue!70!black},
    width=7cm,
    height=7cm,
    legend style={at={(0.0,1.0)},anchor=south west},
    legend cell align=left,
    axis y line*=left,
    xtick={16,32,64,128},
]

\addplot[
    color=blue!70!black,
    mark=square,
    thick,
] coordinates {
    (16, 0.48)
    (32, 0.535)
    (64, 0.565)
    (128, 0.577)
};
\addlegendentry{MI}

\end{axis}

\begin{axis}[
    width=7cm,
    height=7cm,
    ylabel={FER},
    ymin=0.05, ymax=0.3,
    axis y line*=right,
    axis x line=none,
    y label style={color=red!70!black},
    tick label style={color=red!70!black},
    legend style={at={(1.0,1.0)},anchor=south east},
    legend cell align=left,
    xtick={16,32,64,128},
]

\addplot[
    color=red!70!black,
    mark=triangle*,
    thick,
] coordinates {
    (16, 0.25)
    (32, 0.11)
    (64, 0.066)
    (128, 0.064)
};
\addlegendentry{FER}

\end{axis}
\end{tikzpicture}
